On the Compatibility between Neural Networks and Partial Differential Equations for Physics-informed Learning

We shed light on a pitfall and an opportunity in physics-informed neural networks (PINNs). We prove that a multilayer perceptron (MLP) only with ReLU (Rectified Linear Unit) or ReLU-like Lipschitz activation functions will always lead to a vanished Hessian. Such a network-imposed constraint contradicts any second- or higher-order partial differential equations (PDEs). Therefore, a ReLU-based MLP cannot form a permissible function space for the approximation of their solutions. Inspired by this pitfall, we prove that a linear PDE up to the $n$-th order can be strictly satisfied by an MLP with $C^n$ activation functions when the weights of its output layer lie on a certain hyperplane, as called the out-layer-hyperplane. An MLP equipped with the out-layer-hyperplane becomes "physics-enforced", no longer requiring a loss function for the PDE itself (but only those for the initial and boundary conditions). Such a hyperplane exists not only for MLPs but for any network architecture tailed by a fully-connected hidden layer. To our knowledge, this should be the first PINN architecture that enforces point-wise correctness of PDEs. We show a closed-form expression of the out-layer-hyperplane for second-order linear PDEs, which can be generalised to higher-order nonlinear PDEs.

==> fig_FEM.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(x\),
    ylabel = {\(u(x)\)},
    x label style={at={(.5, -0.1)},anchor=north},
    y label style={at={(-0.1, .5)},anchor=north},
    xticklabels=\empty,
    yticklabels=\empty,
    ymajorticks=false,
    legend style={at={(0.04,.98)},anchor=north west,opacity=.9},
    xtick={-10,-6,-2,2,6},
    xmajorgrids=true,
    legend cell align={left},
    xmax=7,
    width=1.1\textwidth,
        height=\textwidth,
]
%Below the red parabola is defined
\addplot [
thick,
     domain=-10:6, 
    samples=100, 
    color=blue,
]
{.2* x^3 + 1.1*x^2 - 2*x - 1};

\addplot [
thick,
     domain=-10:6, 
    samples=5, 
    color=red,
]
{.2* x^3 + 1.1*x^2 - 2*x - 1};

\addplot [
thick,dashed,
     domain=-10:6, 
    samples=5, 
    color=Green,
]
coordinates {
    (-10,20)(-6,-30)(-2,0)(2,-50)(6,10)
    };
    

\addplot [
thick,dashed,
     domain=-10:6, 
    samples=5, 
    color=Green,
]
coordinates {
    (-10,-50)(-6,-60)(-2,-30)(2,-20)(6,-30)
    };

\addlegendentry{True solution}
\addlegendentry{Finite-element solution}
\addlegendentry{Mesh-allowed solutions}
\end{axis}
\node at (0,-.2){$x_1$};
\node at (1.15,-.2){$x_2$};
\node at (2.3,-.2){$x_3$};
\node at (3.45,-.2){$x_4$};
\node at (4.6,-.2){$x_5$};
\end{tikzpicture}

==> fig_piecewise.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = left,
    xlabel = \(x\),
    ylabel = {\(u(x)\)},
    x label style={at={(.5, -0.1)},anchor=north},
    y label style={at={(-0.1, .5)},anchor=north},
    xticklabels=\empty,
    yticklabels=\empty,
    ymajorticks=false,
    legend style={at={(0.04,.98)},anchor=north west,opacity=.9},
    xtick={-10,6},
    xmajorgrids=true,
    legend cell align={left},
    xmax=7,
    width=1.1\textwidth,
        height=\textwidth,
]
%Below the red parabola is defined
\addplot [
thick,
     domain=-10:6, 
    samples=100, 
    color=blue,
]
{.2* x^3 + 1.1*x^2 - 2*x - 1};


\addplot [
thick,dashed,
     domain=-10:6, 
    samples=5, 
    color=orange,
]
coordinates {
    (-10,-10)(-5,-20)(-0,-10)(2,-30)(6,10)
    };
    

\addplot [
thick,dashed,
     domain=-10:6, 
    samples=5, 
    color=orange,
]
coordinates {
    (-10,-50)(-8,-60)(-6,-30)(6,-50)
    };
    
\addplot [
thick,dashed,
     domain=-10:6, 
    samples=5, 
    color=orange,
]
coordinates {
    (-10,-0)(6,25)
    };

\addlegendentry{True solution}
\addlegendentry{Network-allowed solutions}
\end{axis}
\node at (0,-.2){$x_1$};
\node at (4.6,-.2){$x_5$};
\end{tikzpicture}
